Compositional Specifications for ioco Testing

Model-based testing is a promising technology for black-box software and hardware testing, in which test cases are generated automatically from high-level specifications. Nowadays, systems typically consist of multiple interacting components and, due to their complexity, testing presents a considerable portion of the effort and cost in the design process. Exploiting the compositional structure of system specifications can considerably reduce the effort in model-based testing. Moreover, inferring properties about the system from testing its individual components allows the designer to reduce the amount of integration testing. In this paper, we study compositional properties of the IOCO-testing theory. We propose a new approach to composition and hiding operations, inspired by contract-based design and interface theories. These operations preserve behaviors that are compatible under composition and hiding, and prune away incompatible ones. The resulting specification characterizes the input sequences for which the unit testing of components is sufficient to infer the correctness of component integration without the need for further tests. We provide a methodology that uses these results to minimize integration testing effort, but also to detect potential weaknesses in specifications. While we focus on asynchronous models and the IOCO conformance relation, the resulting methodology can be applied to a broader class of systems.

==> bitalt_interface.tex <==
\begin{tikzpicture}[node distance=2.5cm,->,>=stealth', initial text=, thick]
\tikzstyle{state}=[circle, draw]
\tikzstyle{initstate}=[state,initial right]
\tikzstyle{transition}=[->,>=stealth']
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\node [initstate, draw=currentcolor] (state0) {0};
\node [state, draw=currentcolor, above right of=state0] (state1) {1};
\node [state, draw=currentcolor, right of=state1] (state2) {2};
\node [state, draw=currentcolor, right of=state2] (state3) {3};
\node [state, draw=currentcolor, above of=state2] (state4) {4};
\node [state, draw=currentcolor, right of=state4] (state5) {5};
\node [state, draw=currentcolor, below right of=state3] (state6) {6};
\node [state, draw=currentcolor, below left of=state6] (state7) {7};
\node [state, draw=currentcolor, left of=state7] (state8) {8};
\node [state, draw=currentcolor, left of=state8] (state9) {9};
\node [state, draw=currentcolor, below of=state8] (state10) {10};
\node [state, draw=currentcolor, left of=state10] (state11) {11};


\path
(state0)	edge[loop left] node[auto] {Ack1!}	(state0)
			edge node[auto] {Put?} 	(state1)
(state1)	edge[loop above] node[auto] {Ack1!} 	(state1)
			edge node[auto] {Data0!}	(state2)
(state2)	edge node[auto] {Received!} 	(state3)
			edge[bend right] node[auto] {$\tau$}	(state4)
(state4) 	edge node[auto] {Received!}	(state5)
			edge[bend right] node[left] {Data0!}	(state2)
(state3)	edge[bend right] node[auto] {$\tau$} (state5)
			edge node[left] {Ack0!}	(state6)
(state5)	edge[bend right] node[left] {Data0!}	(state3)
			edge[bend left] node[auto] {Ack0!}	(state6)
(state6) 	edge[loop right] node[auto] {Ack0!}	(state6)
			edge node[auto] {Put?} 	(state7)
(state7)	edge node[auto] {Data1!}	(state8)
			edge[loop below] node[auto] {Ack0!}	(state7)
(state8)	edge node[auto] {Received!}	(state9)
			edge[bend right] node[auto] {$\tau$}	(state10)
(state9)	edge node[right] {Ack1!}	(state0)
			edge[bend right] node[auto] {$\tau$}	(state11)
(state10)	edge node[auto] {Received!}	(state11)
			edge[bend right] node[right] {Data1!}	(state8)
(state11)	edge[bend left] node[auto] {Ack1!}	(state0)
			edge[bend right] node[right] {Data1!}	(state9);
\end{tikzpicture}


==> bitalt_interface_hiding.tex <==
\begin{tikzpicture}[node distance=2.5cm,->,>=stealth', initial text=, thick]
\tikzstyle{state}=[circle, draw]
\tikzstyle{initstate}=[state,initial right]
\tikzstyle{transition}=[->,>=stealth']
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\node [initstate, draw=currentcolor] (state0) {0};
\node [state, draw=currentcolor, above right of=state0] (state1) {1};
\node [state, draw=currentcolor, right of=state1] (state2) {2};
\node [state, draw=currentcolor, right of=state2] (state3) {3};
\node [state, draw=currentcolor, above of=state2] (state4) {4};
\node [state, draw=currentcolor, right of=state4] (state5) {5};
\node [state, draw=currentcolor, below right of=state3] (state6) {6};
\node [state, draw=currentcolor, below left of=state6] (state7) {7};
\node [state, draw=currentcolor, left of=state7] (state8) {8};
\node [state, draw=currentcolor, left of=state8] (state9) {9};
\node [state, draw=currentcolor, below of=state8] (state10) {10};
\node [state, draw=currentcolor, left of=state10] (state11) {11};
\node [state, draw=currentcolor, left of=state1] (state12) {12};
\node [state, draw=currentcolor, right of=state7] (state13) {13};


\path
(state0)	edge[loop left] node[auto] {$\tau$}	(state0)
			edge node[auto] {Ready!} 	(state12)
(state1)	edge[loop above] node[auto] {$\tau$} 	(state1)
			edge node[auto] {$\tau$}	(state2)
(state2)	edge node[auto] {Received!} 	(state3)
			edge[bend right] node[auto] {$\tau$}	(state4)
(state4) 	edge node[auto] {Received!}	(state5)
			edge[bend right] node[left] {$\tau$}	(state2)
(state3)	edge[bend right] node[auto] {$\tau$} (state5)
			edge node[left] {$\tau$}	(state6)
(state5)	edge[bend right] node[left] {$\tau$}	(state3)
			edge[bend left] node[auto] {$\tau$}	(state6)
(state6) 	edge[loop right] node[auto] {$\tau$}	(state6)
			edge node[auto] {Ready!} 	(state13)
(state7)	edge node[auto] {$\tau$}	(state8)
			edge[loop below] node[auto] {$\tau$}	(state7)
(state8)	edge node[auto] {Received!}	(state9)
			edge[bend right] node[auto] {$\tau$}	(state10)
(state9)	edge node[right] {$\tau$}	(state0)
			edge[bend right] node[auto] {$\tau$}	(state11)
(state10)	edge node[auto] {Received!}	(state11)
			edge[bend right] node[right] {$\tau$}	(state8)
(state11)	edge[bend left] node[auto] {$\tau$}	(state0)
			edge[bend right] node[right] {$\tau$}	(state9)
(state12)
			edge node[auto] {Put?} 	(state1)
			edge[loop above] node[auto] {$\tau$} (state12)
(state13)
			edge node[auto] {Put?} 	(state7)
			edge[loop below] node[auto] {$\tau$} (state13);
%\path
%(state0)	edge[loop left] node[auto] {Ack1!}	(state0)
%			edge node[auto] {Ready!} 	(state12)
%(state1)	edge[loop above] node[auto] {Ack1!} 	(state1)
%			edge node[auto] {Data0!}	(state2)
%(state2)	edge node[auto] {Received!} 	(state3)
%			edge[bend right] node[auto] {$\tau$}	(state4)
%(state4) 	edge node[auto] {Received!}	(state5)
%			edge[bend right] node[left] {Data0!}	(state2)
%(state3)	edge[bend right] node[auto] {$\tau$} (state5)
%			edge node[left] {Ack0!}	(state6)
%(state5)	edge[bend right] node[left] {Data0!}	(state3)
%			edge[bend left] node[auto] {Ack0!}	(state6)
%(state6) 	edge[loop right] node[auto] {Ack0!}	(state6)
%			edge node[auto] {Ready!} 	(state13)
%(state7)	edge node[auto] {Data1!}	(state8)
%			edge[loop below] node[auto] {Ack0!}	(state7)
%(state8)	edge node[auto] {Received!}	(state9)
%			edge[bend right] node[auto] {$\tau$}	(state10)
%(state9)	edge node[right] {Ack1!}	(state0)
%			edge[bend right] node[auto] {$\tau$}	(state11)
%(state10)	edge node[auto] {Received!}	(state11)
%			edge[bend right] node[right] {Data1!}	(state8)
%(state11)	edge[bend left] node[auto] {Ack1!}	(state0)
%			edge[bend right] node[right] {Data1!}	(state9)
%(state12)
%			edge node[auto] {Put?} 	(state1)
%			edge[loop above] node[auto] {Ack1!} (state12)
%(state13)
%			edge node[auto] {Put?} 	(state7)
%			edge[loop below] node[auto] {Ack0!} (state13);
\end{tikzpicture}


==> bitalt_receiver.tex <==
\begin{tikzpicture}[node distance=2.5cm,->,>=stealth', initial text=, thick]
\tikzstyle{state}=[circle, draw]
\tikzstyle{initstate}=[state,initial]
%\tikzstyle{initstate}=[state,fill=green]
\tikzstyle{transition}=[->,>=stealth']
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\node [state, draw=currentcolor] (state2) {2};
\node [initstate, draw=currentcolor, below left of=state2] (state0) {0};
\node [state, draw=currentcolor, below of=state0] (state1) {1};
\node [state, draw=currentcolor, below right of=state2] (state5) {5};
\node [state, draw=currentcolor, below of=state5] (state4) {4};
\node [state, draw=currentcolor, below right of=state1] (state3) {3};

\path
	(state0) edge node[auto] {$\tau$} (state1)
			 edge [bend left] node[auto] {Data1?} (state1)
			 edge node[auto] {Data0?} (state2)
	(state4) edge node[auto] {$\tau$} (state5)
			 edge [bend left] node[auto] {Data0?} (state5)
			 edge node[auto] {Data1?} (state3)
	(state1) edge [bend left] node[auto] {Ack1!}  (state0)
	(state5) edge [bend left] node[auto] {Ack0!}  (state4)
	(state2) edge node[auto] {Received!} (state5)
	(state3) edge node[auto] {Received!} (state1);
\end{tikzpicture}


==> bitalt_receiver_almostfix.tex <==
\begin{tikzpicture}[node distance=2.5cm,->,>=stealth']
\tikzstyle{state}=[circle, draw]
\tikzstyle{initstate}=[state,fill=green]
\tikzstyle{transition}=[->,>=stealth']
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\node [state, draw=currentcolor] (state2) {2};
\node [initstate, draw=currentcolor, below left of=state2] (state0) {0};
\node [state, draw=currentcolor, below of=state0] (state1) {1};
\node [state, draw=currentcolor, below right of=state2] (state5) {5};
\node [state, draw=currentcolor, below of=state5] (state4) {4};
\node [state, draw=currentcolor, below right of=state1] (state3) {3};

\path
	(state0) edge node[auto] {$\tau$} (state1)
			 edge [bend left] node[auto] {Data1?} (state1)
			 edge node[auto] {Data0?} (state2)
	(state4) edge node[auto] {$\tau$} (state5)
			 edge [bend left] node[auto] {Data0?} (state5)
			 edge node[auto] {Data1?} (state3)
	(state1) edge [bend left] node[auto] {Ack1!}  (state0)
			 edge [draw=red, loop left] node[auto, color=red] {Data1?} (state1)
	(state5) edge [bend left] node[auto] {Ack0!}  (state4)
			 edge [draw=red, loop right] node[auto, color=red] {Data0?} (state5)
	(state2) edge node[auto] {Received!} (state5)
			 edge [draw=red, loop below] node[auto, color=red] {Data0?} (state2)
	(state3) edge node[auto] {Received!} (state1)
			 edge [draw=red, loop above] node[auto, color=red] {Data1?} (state3);
\end{tikzpicture}


==> bitalt_receiver_fix.tex <==
\begin{tikzpicture}[node distance=2.5cm,->,>=stealth', initial text=, thick]
\tikzstyle{state}=[circle, draw]
\tikzstyle{initstate}=[state,initial right]
\tikzstyle{transition}=[->,>=stealth']
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\node [state, draw=currentcolor] (state2) {2};
\node [initstate, draw=currentcolor, below left of=state2] (state0) {0};
\node [state, draw=currentcolor, below of=state0] (state1) {1};
\node [state, draw=currentcolor, below right of=state2] (state5) {5};
\node [state, draw=currentcolor, below of=state5] (state4) {4};
\node [state, draw=currentcolor, below right of=state1] (state3) {3};

\path
	(state0) edge [draw=red, loop left] node[auto, color=red] {Ack1!} (state0)
			 edge [bend left] node[auto] {Data1?} (state1)
			 edge node[auto] {Data0?} (state2)
	(state4) edge [draw=red, loop right] node[auto, color=red] {Ack0!} (state5)
			 edge [bend left] node[auto] {Data0?} (state5)
			 edge node[auto] {Data1?} (state3)
	(state1) edge [bend left] node[auto] {Ack1!}  (state0)
			 edge [draw=red, loop left] node[auto, color=red] {Data1?} (state1)
	(state5) edge [bend left] node[auto] {Ack0!}  (state4)
			 edge [draw=red, loop right] node[auto, color=red] {Data0?} (state5)
	(state2) edge node[auto] {Received!} (state5)
			 edge [draw=red, loop below] node[auto, color=red] {Data0?} (state2)
	(state3) edge node[auto] {Received!} (state1)
			 edge [draw=red, loop above] node[auto, color=red] {Data1?} (state3);
\end{tikzpicture}


==> bitalt_sender.tex <==
\begin{tikzpicture}[node distance=2.5cm,->,>=stealth', initial text=, thick]
\tikzstyle{state}=[circle, draw]
\tikzstyle{initstate}=[state,initial]
\tikzstyle{transition}=[->,>=stealth']
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\node [initstate, draw=currentcolor] (state0) {0};
\node [state, draw=currentcolor, above right of=state0] (state1) {1};
\node [state, draw=currentcolor, right of=state1] (state2) {2};
\node [state, draw=currentcolor, below right of=state0] (state3) {3};
\node [state, draw=currentcolor, right of=state3] (state4) {4};
\node [state, draw=currentcolor, above right of=state4] (state5) {5};

\path
	(state2) edge node[auto] {$\tau$} (state1)
			 edge [bend left] node[auto] {Ack1?} (state1)
			 edge node[auto] {Ack0?} (state5)
	(state3) edge node[auto] {$\tau$} (state4)
			 edge [bend left] node[auto] {Ack0?} (state4)
			 edge node[auto] {Ack1?} (state0)
	(state0) edge node[auto] {Put?} (state1)
	(state1) edge [bend left] node[auto] {Data0!} (state2)
	(state5) edge node[auto] {Put?} (state4)
	(state4) edge [bend left] node[auto] {Data1!} (state3);
\end{tikzpicture}


==> bitalt_sender_almostfix.tex <==
\begin{tikzpicture}[node distance=2.5cm,->,>=stealth']
\tikzstyle{state}=[circle, draw]
\tikzstyle{initstate}=[state,fill=green]
\tikzstyle{transition}=[->,>=stealth']
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\node [initstate, draw=currentcolor] (state0) {0};
\node [state, draw=currentcolor, above right of=state0] (state1) {1};
\node [state, draw=currentcolor, right of=state1] (state2) {2};
\node [state, draw=currentcolor, below right of=state0] (state3) {3};
\node [state, draw=currentcolor, right of=state3] (state4) {4};
\node [state, draw=currentcolor, above right of=state4] (state5) {5};
\path
	(state2) edge node[auto] {$\tau$} (state1)
			 edge [bend left] node[auto] {Ack1?} (state1)
			 edge node[auto] {Ack0?} (state5)
	(state3) edge node[auto] {$\tau$} (state4)
			 edge [bend left] node[auto] {Ack0?} (state4)
			 edge node[auto] {Ack1?} (state0)
	(state0) edge node[auto] {Put?} (state1)
			 edge[draw=red, loop right] node[auto, color=red] {Ack1?} (state0)
	(state1) edge [bend left] node[auto] {Data0!} (state2)
			 edge[draw=red, loop above] node[auto, color=red] {Ack1?} (state1)
	(state5) edge node[auto] {Put?} (state4)
			 edge[draw=red, loop left] node[auto, color=red] {Ack0?} (state5)
	(state4) edge [bend left] node[auto] {Data1!} (state3)
			 edge[draw=red, loop below] node[auto, color=red] {Ack0?} (state4);
\end{tikzpicture}


==> bitalt_sender_fix.tex <==
\begin{tikzpicture}[node distance=2.5cm,->,>=stealth', initial text=, thick]
\tikzstyle{state}=[circle, draw]
\tikzstyle{initstate}=[state,initial]
\tikzstyle{transition}=[->,>=stealth']
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\node [initstate, draw=currentcolor] (state0) {0};
\node [state, draw=currentcolor, above right of=state0] (state1) {1};
\node [state, draw=currentcolor, right of=state1] (state2) {2};
\node [state, draw=currentcolor, below right of=state0] (state3) {3};
\node [state, draw=currentcolor, right of=state3] (state4) {4};
\node [state, draw=currentcolor, above right of=state4] (state5) {5};
\node [state, draw=red, right of=state2] (state6) {6};
\node [state, draw=red, left of=state3] (state7) {7};
\path
	(state2) edge [draw=red] node[auto] {$\tau$} (state6)
			 edge [bend left] node[auto] {Ack1?} (state1)
			 edge node[auto] {Ack0?} (state5)
	(state3) edge [draw=red] node[auto] {$\tau$} (state7)
			 edge [bend left] node[auto] {Ack0?} (state4)
			 edge node[auto] {Ack1?} (state0)
	(state0) edge node[auto] {Put?} (state1)
			 edge[draw=red, loop right] node[auto, color=red] {Ack1?} (state0)
	(state1) edge [bend left] node[auto] {Data0!} (state2)
			 edge[draw=red, loop above] node[auto, color=red] {Ack1?} (state1)
	(state5) edge node[auto] {Put?} (state4)
			 edge[draw=red, loop left] node[auto, color=red] {Ack0?} (state5)
	(state4) edge [bend left] node[auto] {Data1!} (state3)
			 edge[draw=red, loop below] node[auto, color=red] {Ack0?} (state4)
	(state6) edge [draw=red] node[auto, color=red] {Ack0?} (state5)
			 edge [draw=red, bend right] node[color=red, above] {Data0!} (state2)
	(state7) edge [draw=red] node[auto, color=red] {Ack1?} (state0)
			 edge [draw=red, bend right] node[color=red, below] {Data1!} (state3);
\end{tikzpicture}


==> bitalt_sender_hiding.tex <==
\begin{tikzpicture}[node distance=2.5cm,->,>=stealth', initial text=, thick]
\tikzstyle{state}=[circle, draw]
\tikzstyle{initstate}=[state,initial]
\tikzstyle{transition}=[->,>=stealth']
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\node [initstate, draw=currentcolor] (state0) {0};
\node [state, draw=currentcolor, above right of=state0] (state1) {1};
\node [state, draw=currentcolor, right of=state1] (state2) {2};
\node [state, draw=currentcolor, below right of=state0] (state3) {3};
\node [state, draw=currentcolor, right of=state3] (state4) {4};
\node [state, draw=currentcolor, above right of=state4] (state5) {5};
\node [state, draw=red, right of=state2] (state6) {6};
\node [state, draw=red, left of=state3] (state7) {7};
\node [state, draw=red, left of=state1] (state8) {8};
\node [state, draw=red, right of=state4] (state9) {9};
\path
	(state2) edge [draw=red] node[auto] {$\tau$} (state6)
			 edge [bend left] node[auto] {Ack1?} (state1)
			 edge node[auto] {Ack0?} (state5)
	(state3) edge [draw=red] node[auto] {$\tau$} (state7)
			 edge [bend left] node[auto] {Ack0?} (state4)
			 edge node[auto] {Ack1?} (state0)
	(state0) edge [draw=red] node[auto, color=red] {Ready!} (state8)
			 edge[draw=red, loop right] node[auto, color=red] {Ack1?} (state0)
	(state1) edge [bend left] node[auto] {Data0!} (state2)
			 edge[draw=red, loop above] node[auto, color=red] {Ack1?} (state1)
	(state5) edge[draw=red] node[auto, color=red] {Ready!} (state9)
			 edge[draw=red, loop left] node[auto, color=red] {Ack0?} (state5)
	(state4) edge [bend left] node[auto] {Data1!} (state3)
			 edge[draw=red, loop below] node[auto, color=red] {Ack0?} (state4)
	(state6) edge [draw=red] node[auto, color=red] {Ack0?} (state5)
			 edge [draw=red, bend right] node[color=red, above] {Data0!} (state2)
	(state7) edge [draw=red] node[auto, color=red] {Ack1?} (state0)
			 edge [draw=red, bend right] node[color=red, below] {Data1!} (state3)
	(state8) edge [draw=red,loop above] node [auto, color=red] {Ack1?} (state8)
	         edge node[auto] {Put?} (state1)
	(state9) edge [draw=red,loop below] node [auto, color=red] {Ack0?} (state9)
	         edge node[auto] {Put?} (state4);
\end{tikzpicture}


==> dc.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{dc.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7702,4557)(2375,-3871)
\put(4951,-661){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\umilk$}%
}}}}
\put(3226,-1261){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\umilk$}%
}}}}
\put(3301,-2161){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\outmcoffeemilk$}%
}}}}
\put(9151,-2086){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\tau$}%
}}}}
\put(9226,-1411){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\tau$}%
}}}}
\put(7051,-661){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\inmtee$}%
}}}}
\put(7051,-2911){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\inmtee$}%
}}}}
\put(7051,-3061){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\inmcoffee$}%
}}}}
\put(7051,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\inmcoffeemilk$}%
}}}}
\put(9076,-2911){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\inmtee$}%
}}}}
\put(9076,-3061){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\inmcoffee$}%
}}}}
\put(9076,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\inmcoffeemilk$}%
}}}}
\put(9076,-661){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\inmtee$}%
}}}}
\put(9076,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\inmcoffee$}%
}}}}
\put(9076,-361){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\inmcoffeemilk$}%
}}}}
\put(9076, 89){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\coffeemilk$}%
}}}}
\put(9076,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\coffee$}%
}}}}
\put(9076,-211){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\outdone$}%
}}}}
\put(6526,-1786){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\inmcoffee$}%
}}}}
\put(3001,-661){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\ucoffee$}%
}}}}
\put(3001,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\utee$}%
}}}}
\put(3001,-361){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\money$}%
}}}}
\put(3001,-211){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\indone$}%
}}}}
\put(3001,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\utee$}%
}}}}
\put(3001,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\ucoffee$}%
}}}}
\put(3001,-2911){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\money$}%
}}}}
\put(3001,-3061){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\umilk$}%
}}}}
\put(3601,-1636){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\money$}%
}}}}
\put(3601,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\ucoffee$}%
}}}}
\put(3601,-1336){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\indone$}%
}}}}
\put(3601,-1036){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\umilk$}%
}}}}
\put(5101,-2086){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\tau$}%
}}}}
\put(5176,-1411){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\tau$}%
}}}}
\put(4951,-2911){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\umilk$}%
}}}}
\put(3601,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\utee$}%
}}}}
\put(4951,-3061){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\utee$}%
}}}}
\put(4951,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\indone$}%
}}}}
\put(4951,-3511){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\money$}%
}}}}
\put(4951,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\utee$}%
}}}}
\put(4951,-361){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\indone$}%
}}}}
\put(4951,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\ucoffee$}%
}}}}
\put(4951,-211){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\money$}%
}}}}
\put(4951,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\ucoffee$}%
}}}}
\put(4951,239){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\outmtee$}%
}}}}
\put(4951, 89){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\msg$}%
}}}}
\put(4951,539){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\outmcoffee$}%
}}}}
\put(4951,389){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\outmcoffeemilk$}%
}}}}
\put(2476,-1786){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\outmcoffee$}%
}}}}
\put(9901,-2686){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$D_C$}%
}}}}
\put(3451,-1786){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(2551,-361){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cdots$}%
}}}}
\put(2551,-3211){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cdots$}%
}}}}
\put(6601,-886){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A$}%
}}}}
\put(4651,-1786){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$D_1$}%
}}}}
\put(5851,-886){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$D_2$}%
}}}}
\put(5851,-2686){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$D_3$}%
}}}}
\put(6601,-2686){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B$}%
}}}}
\put(9901,-886){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$D_B$}%
}}}}
\put(2551,-2686){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6$}%
}}}}
\put(4501,-3811){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(a)$}%
}}}}
\put(8551,-3811){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(b)$}%
}}}}
\put(6601,-361){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cdots$}%
}}}}
\put(6601,-3211){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cdots$}%
}}}}
\put(8701,-1786){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$D_A$}%
}}}}
\put(2551,-886){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
\end{picture}%


==> embedded.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{embedded.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3924,2935)(2089,-3950)
\put(4651,-2461){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$I_{2}$}%
}}}}
\put(2701,-3886){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(3301,-3886){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
\put(5101,-3886){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
\put(4801,-1186){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
\put(5401,-1186){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
\put(4051,-2986){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
\put(4051,-2386){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
\put(2251,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$I = I_{1} \parallel I_{2}$}%
}}}}
\put(2551,-2461){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$I_{1}$}%
}}}}
\end{picture}%


==> leader_a1.tex <==
\begin{tikzpicture}[node distance=3cm,->,>=stealth']
\tikzstyle{state}=[circle, draw]
\tikzstyle{initstate}=[state,fill=green]
\tikzstyle{transition}=[->,>=stealth']
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\node [initstate, draw=currentcolor] (state0) {0};
\node [state, draw=currentcolor, above left of=state0] (state2) {2};
\node [state, draw=currentcolor, above right of=state2] (state1) {1};
\node [state, draw=currentcolor, right of=state1] (state3) {3};
\node [state, draw=currentcolor, right of=state0] (state5) {5};
\node [state, draw=currentcolor, below=1.5cm of state3] (state4) {4};
\path
	(state0) edge[loop below] node[auto] {Claim(A1)?} (state0)
			 edge[loop left] node[auto] {Claim(A2)?} (state0)
			 edge node[auto] {Token?} (state1)
			 edge node[auto] {Claim(A1)!} (state2)
	(state3) edge node[auto] {GetData(A1)?} (state4)
	(state1) edge[bend left] node[auto] {Token!} (state0)
			 edge node[auto] {Open(A1)!} (state3)
	(state2) edge node[below] {Token?} (state1)
			 edge[bend left] node[auto] {Claim(A1)?} (state1)
			 edge[loop left] node[auto] {Claim(A1)!} (state2)
			 edge[loop below] node[left] {Claim(A2)?} (state2)
	(state5) edge node[auto] {Token!} (state0)
	(state4) edge node[auto] {Close(A1)!} (state5);
\end{tikzpicture}


==> leader_a1_fixed.tex <==
\begin{tikzpicture}[node distance=3cm,->,>=stealth']
\tikzstyle{state}=[circle, draw]
\tikzstyle{initstate}=[state,fill=green]
\tikzstyle{transition}=[->,>=stealth']
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\node [initstate, draw=currentcolor] (state0) {0};
\node [state, draw=currentcolor, above left of=state0] (state2) {2};
\node [state, draw=currentcolor, above right of=state2] (state1) {1};
\node [state, draw=currentcolor, right of=state1] (state3) {3};
\node [state, draw=currentcolor, right of=state0] (state5) {5};
\node [state, draw=currentcolor, below=1.5cm of state3] (state4) {4};
\path
	(state0) edge[loop below] node[auto] {Claim(A1)?} (state0)
			 edge[loop left] node[auto] {Claim(A2)?} (state0)
			 edge node[auto] {Token?} (state1)
			 edge node[auto] {Claim(A1)!} (state2)
	(state3) edge node[auto] {GetData(A1)?} (state4)
			 edge[draw=red, loop above] node[color=red] {Claim(A2)?} (state3)
	(state1) edge[bend left] node[auto] {Token!} (state0)
			 edge node[auto] {Open(A1)!} (state3)
			 edge[draw=red, loop above] node[color=red] {Claim(A2)?} (state1)
	(state2) edge node[below] {Token?} (state1)
			 edge[bend left] node[auto] {Claim(A1)?} (state1)
			 edge[loop left] node[auto] {Claim(A1)!} (state2)
			 edge[loop below] node[left] {Claim(A2)?} (state2)
	(state5) edge node[auto] {Token!} (state0)
			 edge[draw=red, loop below] node[color=red] {Claim(A2)?} (state1)	
	(state4) edge node[auto] {Close(A1)!} (state5)
			 edge[draw=red, loop right] node[color=red] {Claim(A2)?} (state4);
\end{tikzpicture}


==> leader_a2.tex <==
\begin{tikzpicture}[node distance=3cm,->,>=stealth']
\tikzstyle{state}=[circle, draw]
\tikzstyle{initstate}=[state,fill=green]
\tikzstyle{transition}=[->,>=stealth']
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\node [state, draw=currentcolor] (state2) {2};
\node [state, draw=currentcolor, right of=state2] (state6) {6};
\node [state, draw=currentcolor, below=1.5cm of state6] (state5) {5};
\node [state, draw=currentcolor, below=1.5cm of state5] (state4) {4};
\node [initstate, draw=currentcolor, left of=state4] (state0) {0};
\node [state, draw=currentcolor, left of=state0] (state1) {1};
\node [state, draw=currentcolor, left of=state2] (state3) {3};

\path
	(state0) edge[loop below] node[auto] {Claim(A2)?} (state0)
			 edge node[above] {Claim(A1)?} (state1)
			 edge node[above] {Token?} (state2)
			 edge node[below] {Claim(A2)!} (state3)
	(state1) edge[bend right] node[auto] {Claim(A1)!} (state0)
	(state2) edge[bend left] node[auto] {Token!} (state0)
			 edge node[auto] {Open(A2)!} (state6)
	(state3) edge node[left] {Claim(A1)?} (state1)
			 edge node[auto] {Token?} (state2)
			 edge[bend left] node[auto] {Claim(A2)?} (state2)
			 edge[loop left] node[auto] {Claim(A2)!} (state3)
	(state4) edge node[auto] {Token!} (state0)
	(state5) edge node[auto] {Close(A2)!} (state4)
	(state6) edge node[auto] {GetData(A2)?} (state5);
\end{tikzpicture}


==> leader_a2_fixed.tex <==
\begin{tikzpicture}[node distance=3cm,->,>=stealth']
\tikzstyle{state}=[circle, draw]
\tikzstyle{initstate}=[state,fill=green]
\tikzstyle{transition}=[->,>=stealth']
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\node [state, draw=currentcolor] (state2) {2};
\node [state, draw=currentcolor, right of=state2] (state6) {6};
\node [state, draw=currentcolor, below=1.5cm of state6] (state5) {5};
\node [state, draw=currentcolor, below=1.5cm of state5] (state4) {4};
\node [initstate, draw=currentcolor, left of=state4] (state0) {0};
\node [state, draw=currentcolor, left of=state0] (state1) {1};
\node [state, draw=currentcolor, left of=state2] (state3) {3};

\path
	(state0) edge[loop below] node[auto] {Claim(A2)?} (state0)
			 edge node[above] {Claim(A1)?} (state1)
			 edge node[above] {Token?} (state2)
			 edge node[below] {Claim(A2)!} (state3)
	(state1) edge[bend right] node[auto] {Claim(A1)!} (state0)
			 edge[draw=red, loop left] node[color=red] {Claim(A1)?} (state1)
	(state2) edge[bend left] node[auto] {Token!} (state0)
			 edge node[auto] {Open(A2)!} (state6)
			 edge[draw=red, loop above] node[color=red] {Claim(A1)?} (state2)
	(state3) edge node[left] {Claim(A1)?} (state1)
			 edge node[below] {Token?} (state2)
			 edge[bend left] node[below] {Claim(A2)?} (state2)
			 edge[loop left] node[auto] {Claim(A2)!} (state3)
	(state4) edge node[auto] {Token!} (state0)
			 edge[draw=red, loop below] node[color=red] {Claim(A1)?} (state4)
	(state5) edge node[auto] {Close(A2)!} (state4)
			 edge[draw=red, loop right] node[color=red] {Claim(A1)?} (state5)	
	(state6) edge node[auto] {GetData(A2)?} (state5)
			 edge[draw=red, loop above] node[color=red] {Claim(A1)?} (state6);
	
%(5, "A1TOA2_CLAIM_A1", 5)
%(4, "A1TOA2_CLAIM_A1", 4)
%(3, "A1TOA2_CLAIM_A1", 3)
%(1, "A1TOA2_CLAIM_A1", 1)
%(2, "A1TOA2_CLAIM_A1", 2)	
\end{tikzpicture}


==> leader_intfcomp.tex <==
\begin{tikzpicture}
  [scale=5]

   \tikzstyle{state}=[circle, draw]
   \tikzstyle{initstate}=[state,fill=green]
   \tikzstyle{transition}=[->,>=stealth']
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\node at (-31.184381pt, 27.429203pt) [initstate, draw=currentcolor] (state0) {0};
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\node at (-22.561722pt, 18.126835pt) [state, draw=currentcolor] (state1) {1};
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\node at (-35.250893pt, 18.934849pt) [state, draw=currentcolor] (state2) {2};
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\node at (6.710014pt, 4.034963pt) [state, draw=currentcolor] (state3) {3};
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\node at (18.788900pt, 2.873029pt) [state, draw=currentcolor] (state4) {4};
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\node at (14.122195pt, 14.227870pt) [state, draw=currentcolor] (state5) {5};
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\node at (14.113147pt, 26.397221pt) [state, draw=currentcolor] (state6) {6};
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\node at (19.954813pt, -8.478495pt) [state, draw=currentcolor] (state7) {7};
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\node at (11.861784pt, -18.300943pt) [state, draw=currentcolor] (state8) {8};
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\node at (21.463774pt, 32.913670pt) [state, draw=currentcolor] (state9) {9};
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\node at (29.102713pt, 24.814711pt) [state, draw=currentcolor] (state10) {10};
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\node at (18.140575pt, -25.667089pt) [state, draw=currentcolor] (state11) {11};
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\node at (-3.670230pt, -24.068359pt) [state, draw=currentcolor] (state12) {12};
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\node at (37.433617pt, 29.554968pt) [state, draw=currentcolor] (state13) {13};
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\node at (29.823780pt, 12.602463pt) [state, draw=currentcolor] (state14) {14};
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\node at (4.874700pt, -29.114950pt) [state, draw=currentcolor] (state15) {15};
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\node at (-8.504612pt, -10.821411pt) [state, draw=currentcolor] (state16) {16};
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\node at (39.191326pt, 12.864700pt) [state, draw=currentcolor] (state17) {17};
\definecolor{currentcolor}{rgb}{0.000,0.000,0.000}
\node at (0.293547pt, -10.331906pt) [state, draw=currentcolor] (state18) {18};
\draw [transition] (state0) .. node[auto] {Claim(A1)!} controls (-26.783768pt, 23.036236pt) .. (state1);
\draw [transition] (state0) .. node[auto] {Claim(A2)!} controls (-33.494335pt, 23.354473pt) .. (state2);
\draw [transition] (state1) .. node[auto] {Claim(A1)!} controls (-14.739202pt, 23.515072pt) and (-20.211010pt, 27.330044pt) .. (state1);
\draw [transition] (state1) .. node[auto] {Claim(A1)!} controls (-8.111980pt, 11.163592pt) .. (state3);
\draw [transition] (state2) .. node[auto] {Claim(A1)!} controls (-29.004892pt, 18.228077pt) .. (state1);
\draw [transition] (state2) .. node[auto] {Claim(A2)!} controls (-44.702904pt, 21.012127pt) and (-43.738110pt, 14.284821pt) .. (state2);
\draw [transition] (state3) .. node[auto] {Token!} controls (13.956225pt, 3.467257pt) .. (state4);
\draw [transition] (state3) .. node[auto] {Claim(A2)!} controls (10.061369pt, 9.365928pt) .. (state5);
\draw [transition] (state3) .. node[auto] {Open(A1)!} controls (10.168650pt, 15.539145pt) .. (state6);
\draw [transition] (state4) .. node[auto] {Claim(A1)!} controls (19.754440pt, -2.878428pt) .. (state7);
\draw [transition] (state4) .. node[auto] {Token!} controls (10.429279pt, 3.389674pt) .. (state3);
\draw [transition] (state4) .. node[auto] {Open(A2)!} controls (15.394855pt, -8.030384pt) .. (state8);
\draw [transition] (state5) .. node[auto] {Token!} controls (16.650133pt, 8.750906pt) .. (state4);
\draw [transition] (state5) .. node[auto] {Claim(A2)!} controls (23.228212pt, 15.774986pt) and (19.965565pt, 21.381062pt) .. (state5);
\draw [transition] (state5) .. node[auto] {Open(A1)!} controls (17.438091pt, 23.873917pt) .. (state9);
\draw [transition] (state6) .. node[auto] {Get(A1)?} controls (21.876011pt, 25.824530pt) .. (state10);
\draw [transition] (state6) .. node[auto] {Claim(A2)!} controls (17.567883pt, 30.340021pt) .. (state9);
\draw [transition] (state7) .. node[auto] {Claim(A1)!} controls (27.455486pt, -15.260800pt) and (30.065607pt, -8.656434pt) .. (state7);
\draw [transition] (state7) .. node[auto] {Token!} controls (13.229503pt, -2.449517pt) .. (state3);
\draw [transition] (state7) .. node[auto] {Open(A2)!} controls (19.291498pt, -17.173113pt) .. (state11);
\draw [transition] (state8) .. node[auto] {Get(A2)?} controls (4.572081pt, -21.788971pt) .. (state12);
\draw [transition] (state8) .. node[auto] {Claim(A1)!} controls (15.139223pt, -22.171154pt) .. (state11);
\draw [transition] (state9) .. node[auto] {Get(A1)?} controls (29.479694pt, 31.829166pt) .. (state13);
\draw [transition] (state9) .. node[auto] {Claim(A2)!} controls (20.574459pt, 33.247017pt) and (20.574537pt, 32.580109pt) .. (state9);
\draw [transition] (state10) .. node[auto] {Close(A1)!} controls (29.618240pt, 18.812475pt) .. (state14);
\draw [transition] (state10) .. node[auto] {Claim(A2)!} controls (33.505726pt, 27.312977pt) .. (state13);
\draw [transition] (state11) .. node[auto] {Get(A2)?} controls (11.545755pt, -27.731253pt) .. (state15);
\draw [transition] (state11) .. node[auto] {Claim(A1)!} controls (21.171457pt, -35.140816pt) and (26.653461pt, -30.811840pt) .. (state11);
\draw [transition] (state12) .. node[auto] {Claim(A1)!} controls (0.353639pt, -26.948053pt) .. (state15);
\draw [transition] (state12) .. node[auto] {Close(A2)!} controls (-6.433337pt, -17.596771pt) .. (state16);
\draw [transition] (state13) .. node[auto] {Close(A1)!} controls (38.626492pt, 21.264248pt) .. (state17);
\draw [transition] (state13) .. node[auto] {Claim(A2)!} controls (46.107063pt, 31.410282pt) and (42.748375pt, 36.655972pt) .. (state13);
\draw [transition] (state14) .. node[auto] {Token!} controls (24.359165pt, 7.588666pt) .. (state4);
\draw [transition] (state14) .. node[auto] {Claim(A2)!} controls (34.807850pt, 12.671053pt) .. (state17);
\draw [transition] (state15) .. node[auto] {Claim(A1)!} controls (1.208316pt, -33.517151pt) and (5.007023pt, -34.842449pt) .. (state15);
\draw [transition] (state15) .. node[auto] {Close(A2)!} controls (1.961475pt, -19.417459pt) .. (state18);
\draw [transition] (state16) .. node[auto] {Claim(A1)!} controls (-4.397406pt, -10.567339pt) .. (state18);
\draw [transition] (state16) .. node[auto] {Token!} controls (-1.358827pt, -3.304215pt) .. (state3);
\draw [transition] (state17) .. node[auto] {Token!} controls (29.371988pt, 7.727985pt) .. (state4);
\draw [transition] (state17) .. node[auto] {Claim(A2)!} controls (47.594124pt, 7.614614pt) and (48.974297pt, 14.434382pt) .. (state17);
\draw [transition] (state18) .. node[auto] {Claim(A1)!} controls (6.531410pt, -17.027369pt) and (9.395805pt, -11.274798pt) .. (state18);
\draw [transition] (state18) .. node[auto] {Token!} controls (3.533564pt, -3.005818pt) .. (state3);

\end{tikzpicture}


==> vending-machine-impl-c.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{vending-machine-impl-c.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7510,5485)(300,-4934)
\put(6451,-4036){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau$}%
}}}}
\put(1876,-1261){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\utee$}%
}}}}
\put(526,-2161){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\msg$}%
}}}}
\put(2551,-4036){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\outdone$}%
}}}}
\put(3001,-1636){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\umilk$}%
}}}}
\put(3451,-2161){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\outmcoffeemilk$}%
}}}}
\put(3376,-3061){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\coffeemilk$}%
}}}}
\put(6451,-361){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\money$}%
}}}}
\put(5776,-1261){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\utee$}%
}}}}
\put(4426,-2161){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\msg$}%
}}}}
\put(1726,-2161){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\outmtee$}%
}}}}
\put(5626,-2161){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau$}%
}}}}
\put(2551,-4861){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(a)$}%
}}}}
\put(6451,-4861){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(b)$}%
}}}}
\put(7351,-2161){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau$}%
}}}}
\put(2551,-361){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\money$}%
}}}}
\put(7276,-3061){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\coffeemilk$}%
}}}}
\put(6901,-1636){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\umilk$}%
}}}}
\put(6451,-3061){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\coffee$}%
}}}}
\put(6451,-2161){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau$}%
}}}}
\put(6451,-1261){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ucoffee$}%
}}}}
\put(2551,-1261){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ucoffee$}%
}}}}
\put(2551,-2161){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\outmcoffee$}%
}}}}
\put(2551,-3061){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\coffee$}%
}}}}
\put(6451,-3586){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6D$}%
}}}}
\put(2551,-886){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2A$}%
}}}}
\put(1651,-1786){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3A$}%
}}}}
\put(2551,-4486){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$7A$}%
}}}}
\put(6451,-2686){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6B$}%
}}}}
\put(6451, 14){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1A$}%
}}}}
\put(6451,-886){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2A$}%
}}}}
\put(5551,-1786){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3A$}%
}}}}
\put(6451,-4486){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$7A$}%
}}}}
\put(6451,-1786){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4A$}%
}}}}
\put(7351,-2686){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6C$}%
}}}}
\put(2551,-1786){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4A$}%
}}}}
\put(2551,-2686){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6B$}%
}}}}
\put(2551,-3586){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6D$}%
}}}}
\put(3451,-1786){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5A$}%
}}}}
\put(3451,-2686){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6C$}%
}}}}
\put(7351,-1786){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5A$}%
}}}}
\put(2551, 14){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1A$}%
}}}}
\end{picture}%


==> vending-machine-impl.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{vending-machine-impl.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7452,5007)(675,-4246)
\put(5551,-2611){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\outdone$}%
}}}}
\put(3301,-1261){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ucoffee$}%
}}}}
\put(901,-1711){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\msg$}%
}}}}
\put(3301,-2161){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\outmcoffee$}%
}}}}
\put(4351,-2161){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\outmcoffeemilk$}%
}}}}
\put(2551,-3061){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\indone$}%
}}}}
\put(1951,-1261){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\utee$}%
}}}}
\put(4051,-1636){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\umilk$}%
}}}}
\put(1801,-2161){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\outmtee$}%
}}}}
\put(6301,-3061){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\coffee$}%
}}}}
\put(7951,-2161){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\inmcoffeemilk$}%
}}}}
\put(6376,-2011){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\inmtee$}%
}}}}
\put(6376,-2161){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\inmcoffee$}%
}}}}
\put(7801,-3061){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\coffeemilk$}%
}}}}
\put(2551,-361){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\money$}%
}}}}
\put(6151,-2686){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B$}%
}}}}
\put(2551,-2686){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6$}%
}}}}
\put(2551,-3586){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
\put(2551,614){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$I_1$}%
}}}}
\put(2551,-4186){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(a)$}%
}}}}
\put(2551, 14){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(2551,-886){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(1651,-1786){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(3451,-1786){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
\put(4651,-1786){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(7051,-4186){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(b)$}%
}}}}
\put(7051,-1186){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$I_2$}%
}}}}
\put(7051,-3586){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D$}%
}}}}
\put(7951,-2686){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C$}%
}}}}
\put(7051,-1786){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A$}%
}}}}
\end{picture}%


==> vending-machine-spec-comp.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{vending-machine-spec-comp.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7277,5485)(300,-4934)
\put(2551,-4861){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(a)$}%
}}}}
\put(1876,-1261){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\utee$}%
}}}}
\put(526,-2161){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\msg$}%
}}}}
\put(2551,-2161){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\outmcoffee$}%
}}}}
\put(2551,-3061){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\coffee$}%
}}}}
\put(2551,-4036){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\outdone$}%
}}}}
\put(3001,-1636){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\umilk$}%
}}}}
\put(3451,-2161){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\outmcoffeemilk$}%
}}}}
\put(3376,-3061){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\coffeemilk$}%
}}}}
\put(6451,-361){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\money$}%
}}}}
\put(5776,-1261){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\utee$}%
}}}}
\put(4426,-2161){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\msg$}%
}}}}
\put(6451,-1261){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ucoffee$}%
}}}}
\put(6451,-2161){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau$}%
}}}}
\put(6451,-3061){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\coffee$}%
}}}}
\put(6901,-1636){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\umilk$}%
}}}}
\put(7276,-3061){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\coffeemilk$}%
}}}}
\put(6451,-4036){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau$}%
}}}}
\put(7351,-2161){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau$}%
}}}}
\put(6451,-4861){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(b)$}%
}}}}
\put(2551,-361){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\money$}%
}}}}
\put(2551,-1261){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ucoffee$}%
}}}}
\put(7351,-1786){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5A$}%
}}}}
\put(2551,-886){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2A$}%
}}}}
\put(1651,-1786){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3A$}%
}}}}
\put(2551,-4486){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$7A$}%
}}}}
\put(7351,-2686){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6C$}%
}}}}
\put(6451, 14){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1A$}%
}}}}
\put(6451,-886){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2A$}%
}}}}
\put(5551,-1786){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3A$}%
}}}}
\put(6451,-4486){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$7A$}%
}}}}
\put(6451,-1786){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4A$}%
}}}}
\put(6451,-2686){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6B$}%
}}}}
\put(2551,-1786){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4A$}%
}}}}
\put(2551,-2686){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6B$}%
}}}}
\put(2551,-3586){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6D$}%
}}}}
\put(3451,-1786){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5A$}%
}}}}
\put(3451,-2686){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6C$}%
}}}}
\put(6451,-3586){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6D$}%
}}}}
\put(2551, 14){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1A$}%
}}}}
\end{picture}%


==> vending-machine-spec.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{vending-machine-spec.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7452,4782)(675,-4021)
\put(3301,-1261){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ucoffee$}%
}}}}
\put(1876,-1261){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\utee$}%
}}}}
\put(901,-1711){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\msg$}%
}}}}
\put(7951,-2161){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\inmcoffeemilk$}%
}}}}
\put(5551,-2611){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\outdone$}%
}}}}
\put(7801,-3061){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\coffeemilk$}%
}}}}
\put(4051,-1636){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\umilk$}%
}}}}
\put(3301,-2161){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\outmcoffee$}%
}}}}
\put(4351,-2161){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\outmcoffeemilk$}%
}}}}
\put(2551,-3061){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\indone$}%
}}}}
\put(1726,-2161){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\outmtee$}%
}}}}
\put(6301,-3061){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\coffee$}%
}}}}
\put(6376,-2161){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\inmcoffee$}%
}}}}
\put(3076, 14){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\delta$}%
}}}}
\put(3076,-736){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\delta$}%
}}}}
\put(2476,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\delta$}%
}}}}
\put(7501,-1636){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\delta$}%
}}}}
\put(2551,-361){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\money$}%
}}}}
\put(6151,-2686){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B$}%
}}}}
\put(2551,614){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_1$}%
}}}}
\put(2551,-3961){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(a)$}%
}}}}
\put(2551, 14){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(2551,-886){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(1651,-1786){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(3451,-1786){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
\put(4651,-1786){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(2551,-2686){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6$}%
}}}}
\put(2551,-3586){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
\put(7951,-2686){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C$}%
}}}}
\put(7051,-3586){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D$}%
}}}}
\put(7051,-1186){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_2$}%
}}}}
\put(7051,-3961){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(b)$}%
}}}}
\put(7051,-1786){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A$}%
}}}}
\end{picture}%


==> vm-spec-intf.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{vm-spec-intf.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7277,5485)(300,-4934)
\put(2551,-4861){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(a)$}%
}}}}
\put(1876,-1261){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\utee$}%
}}}}
\put(526,-2161){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\msg$}%
}}}}
\put(2551,-2161){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\outmcoffee$}%
}}}}
\put(2551,-3061){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\coffee$}%
}}}}
\put(2551,-4036){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\outdone$}%
}}}}
\put(3001,-1636){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\umilk$}%
}}}}
\put(3451,-2161){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\outmcoffeemilk$}%
}}}}
\put(3376,-3061){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\coffeemilk$}%
}}}}
\put(6451,-361){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\money$}%
}}}}
\put(5776,-1261){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\utee$}%
}}}}
\put(4426,-2161){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\msg$}%
}}}}
\put(6451,-1261){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ucoffee$}%
}}}}
\put(6451,-2161){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau$}%
}}}}
\put(6451,-3061){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\coffee$}%
}}}}
\put(6901,-1636){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\umilk$}%
}}}}
\put(7276,-3061){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\coffeemilk$}%
}}}}
\put(6451,-4036){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau$}%
}}}}
\put(7351,-2161){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\tau$}%
}}}}
\put(6451,-4861){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(b)$}%
}}}}
\put(2551,-361){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\money$}%
}}}}
\put(2551,-1261){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ucoffee$}%
}}}}
\put(7351,-1786){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$5A$}%
}}}}
\put(2551,-886){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2A$}%
}}}}
\put(1651,-1786){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$3A$}%
}}}}
\put(2551,-4486){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$7A$}%
}}}}
\put(7351,-2686){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$6C$}%
}}}}
\put(6451, 14){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1A$}%
}}}}
\put(6451,-886){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2A$}%
}}}}
\put(5551,-1786){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$3A$}%
}}}}
\put(6451,-4486){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$7A$}%
}}}}
\put(6451,-1786){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4A$}%
}}}}
\put(6451,-2686){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6B$}%
}}}}
\put(2551,-1786){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4A$}%
}}}}
\put(2551,-2686){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6B$}%
}}}}
\put(2551,-3586){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6D$}%
}}}}
\put(3451,-1786){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5A$}%
}}}}
\put(3451,-2686){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6C$}%
}}}}
\put(6451,-3586){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6D$}%
}}}}
\put(2551, 14){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1A$}%
}}}}
\end{picture}%

